Efficient Benchmarking of Algorithm Configuration Procedures via Model-Based Surrogates

The optimization of algorithm (hyper-)parameters is crucial for achieving peak performance across a wide range of domains, ranging from deep neural networks to solvers for hard combinatorial problems. The resulting algorithm configuration (AC) problem has attracted much attention from the machine learning community. However, the proper evaluation of new AC procedures is hindered by two key hurdles. First, AC benchmarks are hard to set up. Second and even more significantly, they are computationally expensive: a single run of an AC procedure involves many costly runs of the target algorithm whose performance is to be optimized in a given AC benchmark scenario. One common workaround is to optimize cheap-to-evaluate artificial benchmark functions (e.g., Branin) instead of actual algorithms; however, these have different properties than realistic AC problems. Here, we propose an alternative benchmarking approach that is similarly cheap to evaluate but much closer to the original AC problem: replacing expensive benchmarks by surrogate benchmarks constructed from AC benchmarks. These surrogate benchmarks approximate the response surface corresponding to true target algorithm performance using a regression model, and the original and surrogate benchmark share the same (hyper-)parameter space. In our experiments, we construct and evaluate surrogate benchmarks for hyperparameter optimization as well as for AC problems that involve performance optimization of solvers for hard combinatorial problems, drawing training data from the runs of existing AC procedures. We show that our surrogate benchmarks capture overall important characteristics of the AC scenarios, such as high- and low-performing regions, from which they were derived, while being much easier to use and orders of magnitude cheaper to evaluate.

==> tikz_ac.tex <==
\tikzstyle{activity}=[rectangle, draw=black, rounded corners, text centered, text width=8em, fill=white, drop shadow]
\tikzstyle{data}=[rectangle, draw=black, text centered, fill=black!10, text width=8em, drop shadow]
\tikzstyle{myarrow}=[->, thick]
\begin{tikzpicture}[node distance=10em]
	
	
	\node (PCS) [data] {Configuration Space $\pcs$};
	\node (AC) [activity, below of=PCS, node distance=4em] {Algorithm Configurator};
	\node (TA) [activity, right of=AC, node distance=15em] {Target\\ Algorithm $\algo$};
	\node (Instances) [data, right of=TA, node distance=12em] {Instances $\insts$};
	
	\draw[myarrow] (PCS) -- (AC);
	\draw[myarrow] (AC.east) -- node(Call) [above] {Call $\algo(\conf)$}  ($(TA.west)+(-0.5,0.0)$);
	\node [below of=Call, node distance=1.7em] {on $\inst \in \insts$};
	
	\draw[myarrow] (TA) -- node[above] {Solves}  (Instances);
	
	\draw[myarrow] ($(TA.south)+(-0.0,-0.4)$) |- ++(0.0,-0.2) node[below,xshift=-7em] {Return Cost $m(\conf, \inst)$} -| (AC.south);
	
	\begin{pgfonlayer}{background}

        % Configuration Process
    	\path (TA -| TA.west)+(-0.5,0.8) node (resUL) {};
    	\path (Instances.east |- Instances.south)+(0.5,-0.6) node(resBR) {};
    	\path [rounded corners, draw=black!50, dashed] (resUL) rectangle (resBR);
		\path (TA.east |- TA.south)+(1.6,-0.3) node [text=black!80] {Algorithm Configuration Benchmark};

    \end{pgfonlayer}
	
\end{tikzpicture}


==> tikz_surrogate.tex <==
\tikzstyle{activity}=[rectangle, draw=black, rounded corners, text centered, text width=8em, fill=white, drop shadow]
\tikzstyle{data}=[rectangle, draw=black, text centered, fill=black!10, text width=8em, drop shadow]
\tikzstyle{myarrow}=[->, thick]
\begin{tikzpicture}[node distance=10em]
	
	
	\node (PCS) [data] {Configuration Space $\pcs$};
	\node (AC) [activity, below of=PCS, node distance=4em] {Algorithm Configurator};
	\node (TA) [data, right of=AC, node distance=15em] {Performance Data\\ $\langle{}\conf,\inst,
m(\conf,\inst)\rangle{}$};
	\node (Instances) [activity, right of=TA, node distance=12em] {Empirical Performance Model\\ $\surro: \pcs \times \insts \to \perf$};
	
	\draw[myarrow] (PCS) -- (AC);
	\draw[myarrow] (AC.east) -- node(Call) [above] {Call $\algo(\conf)$}  ($(TA.west)+(-0.5,0.0)$);
	\node [below of=Call, node distance=1.7em] {on $\inst \in \insts$};
	
	\draw[myarrow] (TA) -- node[above] {}  (Instances);
	
	\draw[myarrow] ($(TA.south)+(-0.0,-0.75)$) |- ++(0.0,-0.2) node[below,xshift=-7em] {Return Predicted Cost $\surro(\conf, \inst)$} -| (AC.south);
	
	\begin{pgfonlayer}{background}

        % Configuration Process
    	\path (TA -| TA.west)+(-0.5,0.8) node (resUL) {};
    	\path (Instances.east |- Instances.south)+(0.5,-0.4) node(resBR) {};
    	\path [rounded corners, draw=black!50, dashed] (resUL) rectangle (resBR);
		\path (TA.east |- TA.south)+(2.6,-0.4) node [text=black!80] {Surrogate Benchmark};

    \end{pgfonlayer}
	
\end{tikzpicture}

